Active Inference Framework for Closed-Loop Sensing, Communication, and Control in UAV Systems

Integrated sensing and communication (ISAC) is a core technology for 6G, and its application to closed-loop sensing, communication, and control (SCC) enables various services. Existing SCC solutions often treat sensing and control separately, leading to suboptimal performance and resource usage. In this work, we introduce the active inference framework (AIF) into SCC-enabled unmanned aerial vehicle (UAV) systems for joint state estimation, control, and sensing resource allocation. By formulating a unified generative model, the problem reduces to minimizing variational free energy for inference and expected free energy for action planning. Simulation results show that both control cost and sensing cost are reduced relative to baselines.

==> Figures/Trade-off.tex <==
\newcommand\ms{1.0}   % marker size
\newcommand\lw{1.2}   % line width

\begin{tikzpicture}[font=\small, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
% Left y-axis
\begin{axis}[%
    width=6cm,
    height=4cm,
    at={(0in,0in)},
    scale only axis,
    xmin=1e-4, xmax=1e-1,
    xmode=log,
    xlabel style={yshift=1ex},
    xlabel={$\alpha$},
    ymode=log,
    ymin=1e3, ymax=1e5,
    ylabel style={yshift=-0.5ex},
    ylabel={Control Cost},
    axis background/.style={fill=white},
    xmajorgrids, ymajorgrids,
    tick label style={font=\small},
    label style={font=\small},
    legend columns=1, 
    legend style={
        font=\scriptsize,
        text=black,
        at={(0.35,0.80)},
        anchor=south west,
        fill opacity=0.7,
        draw=white!15!black,
        legend cell align=left
    }
]
\addplot [color=blue, line width=\lw pt, mark=x, mark options={solid, blue}, mark size=\ms pt]
  table[row sep=crcr]{%
1e-4 3.36e3 \\
1e-3 3.74e3 \\
1e-2 5.98e3 \\
1e-1 2.71e4 \\
};
\end{axis}

% Right y-axis
\begin{axis}[%
    width=6cm,
    height=4cm,
    at={(0in,0in)},    
    scale only axis,
    xmin=1e-4, xmax=1e-1,
    xmode=log,
    ymin=0, ymax=70,
    ylabel style={yshift=0.5ex},
    ylabel={Average Subcarriers},
    axis y line*=right,
    axis x line=none,
    tick label style={font=\small},
    label style={font=\small},
    ymajorgrids=false,
    legend columns=1, 
    legend style={
        font=\scriptsize,
        text=black,
        at={(0.35,0.77)},
        anchor=south west,
        fill opacity=1,
        draw=black,
        legend cell align=left
    }
]

\addlegendimage{mark=x, color=blue, line width=\lw pt}
\addlegendentry{Control Cost}
\addplot [color=red, line width=\lw pt, mark=o, mark options={solid, red}, mark size=\ms pt]
  table[row sep=crcr]{%
1e-4 64 \\
1e-3 32 \\
1e-2 10 \\
1e-1 3 \\
};
\addlegendentry{Average number of subcarriers}

\end{axis}
\end{tikzpicture}



